Pinchoff by surface diffusion

Since Nichols and Mullins analysed the instability of cylindrical wires in 1965, numerical and asymptotic studies have predicted a self-similar neck at pinchoff under surface diffusion. Yet even the existence of a finite-time singularity for the flow of a smooth closed surface has remained open. We construct the first such examples, and establish their stability, modulo a finite-dimensional space. The same shrinking neck closes the central hole of an embedded torus in $\mathbb{R}^3$ and separates the lobes of a genus-zero dumbbell. In both cases the surface remains embedded until the singular time $T$ and converges smoothly away from the pinching point. Writing $A(t)$ for the waist radius and $r(z,t)$ for the radius near the neck, we prove that $A(t)=\{4\mu(T-t)\}^{1/4}(1+o(1)), \quad A(t)^{-1}r(A(t)\zeta,t) \longrightarrow U(\zeta) \quad\text{in }C^\infty_{\mathrm{loc}}(\mathbb{R}).$ The profile $U$ above is also for the first time rigorously constructed here. It was numerically computed by Wong-Miksis-Voorhees-Davis, and identified by Bernoff-Bertozzi-Witelski as the ground state of a family of conical shrinkers. Our proof also yields a general compactification and stability criterion for fourth-order geometric flows that admit positive symmetric conical shrinkers.

==> figures/normal_radial_heights.tex <==
% A local schematic, not a numerical profile of the pincher.
% The reference curve is r(t)=1/4+3t^2/20.
% The second curve is its normal offset by distance 27/20 towards increasing r:
% (x,r)=(t-(27/20)r'(t)/sqrt(1+r'(t)^2),r(t)+(27/20)/sqrt(1+r'(t)^2)).
% At z=5/2 the normal is (-3/5,4/5), so x_A(z)=169/100<z.
% Equal axis scales preserve the normal direction in the drawing.
\begin{tikzpicture}[x=1.05cm,y=1.05cm,font=\small,
  line cap=round,line join=round,>=latex]
  \definecolor{heightnormal}{RGB}{147,88,29}
  \definecolor{heightradial}{RGB}{16,105,111}
  \coordinate (base) at (2.5,1.1875);
  \coordinate (displaced) at (1.69,2.2675);
  \coordinate (radialbase) at (1.69,.678415);

  \draw[gray!65,->] (.15,0)--(4.05,0) node[right] {$z$};
  \draw[gray!65,->] (.15,0)--(.15,3.75) node[above] {$r$};
  \draw[gray!60,densely dotted] (radialbase)--(1.69,0);
  \draw[gray!60,densely dotted] (base)--(2.5,0);

  \draw[black!80,line width=.9pt,domain=.3:3.65,samples=80]
    plot (\x,{.25+.15*\x*\x});
  \node[anchor=west] at (3.72,2.2484) {$r=\refRad_A(z)$};
  \draw[black!65,dashed,line width=.9pt,domain=.45:4.15,samples=100]
    plot ({\x-1.35*.3*\x/sqrt(1+.09*\x*\x)},
          {.25+.15*\x*\x+1.35/sqrt(1+.09*\x*\x)});
  \node[anchor=west] at (3.18,3.68) {$r=(\refRad_A+q)(z)$};

  \draw[heightradial,line width=1pt,->] (radialbase)--(displaced);
  \node[anchor=east,text=heightradial] at (1.57,1.2) {$q(x_A(z))$};
  \draw[heightnormal,line width=1pt,->] (base)--(displaced);
  \draw[heightnormal,line width=.35pt] (2.095,1.7275)--(3.15,2.85);
  \node[anchor=west,text=heightnormal] at (3.18,2.85)
    {$u(z)\refNu_A(z)$};
  \fill[black!80] (base) circle (1.4pt);
  \fill[black!80] (radialbase) circle (1.4pt);
  \fill[black!80] (displaced) circle (1.5pt);
  \node[anchor=north west,inner sep=3pt] at (base)
    {$(z,\refRad_A(z))$};

  \draw[gray!70] (1.69,0)--(1.69,-.065);
  \draw[gray!70] (2.5,0)--(2.5,-.065);
  \node[below=2pt] at (1.69,0) {$x_A(z)$};
  \node[below=2pt] at (2.5,0) {$z$};
  \draw[black!70,->] (2.5,-.63)--(1.69,-.63);
  \node[below=2pt] at (2.095,-.63)
    {$x_A(z)-z=\psi_A(q)(z)$};
\end{tikzpicture}

